Chains of path geometries on surfaces: theory and examples

We derive the equations of chains for path geometries on surfaces by solving the equivalence problem of a related structure: sub-Riemannian geometry of signature $(1,1)$ on a contact 3-manifold. This approach is significantly simpler than the standard method of solving the full equivalence problem for path geometry. We then use these equations to give a characterization of projective path geometries in terms of their chains (the chains projected to the surface coincide with the paths) and study the chains of four examples of homogeneous path geometries. In one of these examples (horocycles in the hyperbolic planes) the projected chains are bicircular quartics.

==> chains_circle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chains_circle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{931.23574219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69507566)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chains_circle.pdf}}%
    \put(0.46448208,0.65544941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$c=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{chains_circle.pdf}}%
    \put(0.46448208,0.53517911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$c=.5$}}}%
    \put(0.46448208,0.42693583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$c=1$}}}%
    \put(0.46448208,0.323847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$c=1.5$}}}%
    \put(0.46448208,0.22075817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$c=2.5$}}}%
    \put(0.46448208,0.10048787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$c=3.5$}}}%
    \put(0.46448208,0.00427166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$c=4$}}}%
    \put(0.62968473,0.08818544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27185141\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{chains_circle.pdf}}%
    \put(0.33634761,0.15554639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$\theta$}}}%
    \put(0.15948255,0.33354595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$\dot\theta$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=4]{chains_circle.pdf}}%
    \put(0.00002154,0.52548308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s${\pi\over 2}$}}}%
    \put(0.00563432,0.67617105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04744868\unitlength}\raggedright \end{minipage}}}%
    \put(0.00429768,0.65201287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$\theta_{max}$}}}%
    \put(0.00131197,0.61237228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$\pi$}}}%
    \put(0.10070894,0.60650971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.03142208,0.41020429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s 0}}}%
    \put(0.26165382,0.41020429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s 3}}}%
    \put(0.10530243,0.41020429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s 1}}}%
    \put(0.18261901,0.41020429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s 2}}}%
    \put(0.33381608,0.41020429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s 4}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=5]{chains_circle.pdf}}%
  \end{picture}%
\endgroup%

